The complexity of soundness in workflow nets

Workflow nets are a popular variant of Petri nets that allow for algorithmic formal analysis of business processes. The central decision problems concerning workflow nets deal with soundness, where the initial and final configurations are specified. Intuitively, soundness states that from every reachable configuration one can reach the final configuration. We settle the widely open complexity of the three main variants of soundness: classical, structural and generalised soundness. The first two are EXPSPACE-complete, and, surprisingly, the latter is PSPACE-complete, thus computationally simpler.

==> figures/1sound_2unsound.tex <==
\begin{tikzpicture}[node distance=1cm and 2cm]
    \node[place, label=above:$i$] (i) {};

    \node[transition, label=above:$t_1$, above right=of i] (t1) {};
    \node[transition, label=above:$t_3$, below right=of i] (t3) {};
    \node[transition, label=above:$t_2$, ] at ($(t1)!0.5!(t3)$) (t2) {};

    \node[place, label=above:$p_1$,  above right=of t1] (p1) {};
    \node[place,  label=above:$p_4$, below right=of t3] (p4) {};
    \node[place, label=above:$p_2$, ] at ($(p1)!0.33!(p4)$) (p2) {};
    \node[place,  label=above:$p_3$, ] at ($(p1)!0.66!(p4)$) (p3) {};
    
    \node[transition, label=above:$t'_3$, above right=of p4] (t'3) {};
    \node[transition, label=above:$t'_1$, below right=of p1] (t'1) {};
    \node[transition, label=above:$t'_2$,] at ($(t'3)!0.5!(t'1)$) (t'2) {};

    \node[place, right=of t'2, label=above:$f$] (f) {};

    \path[->]
    (i) edge[]              (t1)
    (i) edge[]              (t2)
    (i) edge[]              (t3)
    (t1) edge[]              (p1)
    (t1) edge[]              (p2)
    (t2) edge[]              (p2)
    (t2) edge[]              (p3)
    (t3) edge[]              (p3)
    (t3) edge[]              (p4)
    (p1) edge[]              (t'1)
    (p2) edge[]              (t'1)
    (p2) edge[]              (t'2)
    (p3) edge[]              (t'2)
    (p3) edge[]              (t'3)
    (p4) edge[]              (t'3)
    (t'1) edge[]              (f)
    (t'2) edge[]              (f)
    (t'3) edge[]              (f);
\end{tikzpicture}

==> figures/arc_weights_unary.tex <==
\begin{tikzpicture}
    \node[place, label=below:$p$] (p) {};
    
    \node[place, above=2cm of p, label=above:$s$] (s) {};
    
    \node[transition, label=right:$t_s$] at ($ (p)!0.5!(s)  + (0.5,0)$) (ts) {};
    \node[transition, label=left:$t_{s'}$] at ($ (p)!0.5!(s)  - (0.5,0)$) (ts') {};

    \path[->]
    (s) edge[]            node[right] {$1$}           (ts)
    (ts) edge[]            node[right] {$1$}           (p)
    (p) edge[]            node[left] {$1$}           (ts')
    (ts') edge[]            node[left] {$1$}           (s);


    \node[transition, right=2cm of p, label=below:$t$] (t) {};

    \node[place, right=2cm of t, label=below:$q$] (q) {};

    \node[place, above=2cm of q, label=above:$u$] (u) {};
    
    \node[transition, label=right:$t_u$] at ($(q)!0.5!(u)$) (tu) {};

    \path[->]
    (u) edge[]            node[right] {$1$}           (tu)
    (tu) edge[]            node[right] {$1$}           (q);

    \path[->]
    (p) edge[]            node[above] {$1$}           (t)
    (s) edge[bend left]   node[above] {$1$}           (t)
    (t) edge[bend left]   node[above] {$1$}           (u)
    (t) edge[]            node[above] {$1$}           (q);
\end{tikzpicture}

==> figures/gen-soundness-pspace-hard.tex <==
\begin{figure}[!h]
    \centering
\begin{tikzpicture}[node distance=1.25cm, transform shape, scale=0.95]
      \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
      \tikzstyle{transition}=[rectangle,thick,draw=black!75,
        fill=black!20,minimum size=4mm]
        \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
        
    %extra places
    \node [red place,tokens=1, label=above:{$\initial$}] (i) {};
    \node [red place, label=above:{$r$}] (q0) [right = 1.5cm of i]  {};
    \node [red place, label=above:{$\output$}] (q1) [right = 5cm of q0] {};
    
    %original places
    \node [place, label={[xshift=-1.5pt]right:{$p_2$}}] (p2) at ($(q0)!0.5!(q1) + (0,-1.5)$) {};
    \node [place, label={[xshift=-1.5pt]right:{$p_1$}}, left=0.5cm of p2] (p) {};
    \node [place, label={[xshift=-1.5pt]right:{$p_3$}}, right=0.5cm of p2] (p3) {};
    
    %extra transitions
    \node [transition, label=above:{$t_i$}] (t1) at ($(i)!0.5!(q0)$) {}
    edge[pre] (i)
    edge[post] node[above] {$c$} (q0)
    ;
   \node [transition, label=above:{$t_{\m}$}] (tm) [right of=q0] {}
   edge[pre] node[above] {$c$} (q0)
   edge[post] (p)
   edge[post,bend left] (p2)
   ;

   \node [transition, label=above:{$t_{\m'}$}] (tm') [left of=q1] {}
   edge[pre, bend right] (p2)
   edge[pre] (p3)
   edge[post] node[above] {$c$} (q1)
   ;

   \node [left of=p, transition, label=left:{$t_{p_1}$}] (tp) {}
   edge[pre] (p)
   edge[post] (q0)
   ;
   
   \node [left of=tp, transition, label=left:{$t_{p_2}$}] (tp2) {}
   edge[pre,bend right] (p2)
   edge[post] (q0)
   ;
   
   \node [left of=tp2, transition, label=left:{$t_{p_3}$}] (tp3) {}
   edge[pre, bend right] (p3)
   edge[post] (q0)
   ;
   
\end{tikzpicture}
\caption{A workflow net $\pn'$ which is generalised sound iff
$m \reach m'$ in the conservative Petri net $\pn = (P, T, F)$. Here, $P = \set{p_1, p_2, p_3}$, $\m = \{p_1 \colon 1, p_2 \colon 1\}$, $\m' = \{p_2 \colon 1, p_3 \colon 1\}$ and $c = 2$. The original places are blue and the new places are red. We omit the original transitions (from $T$) in the picture.}\label{fig:pspace_hard}
\end{figure}


==> figures/modp_uptok_sound_net.tex <==
\begin{tikzpicture}
    \node[place] (i) {$i$};

    \node[transition, right=2cm of i] (t1) {};

    \node[place, right=2cm of t1] (f) {$f$};

    \path[->]
    (i) edge[]            node[above] {$p$}           (t1)
    (t1) edge[]            node[above] {$p$}           (f);

    \node[transition, below right=0.5cm and 0.5cm of i] (tb) {};
    \node[place, below=1cm of t1] (p) {$s$};

    \path[->]
    (i) edge[]            node[below left] {$p\cdot k$}           (tb)
    (tb) edge[]            node[above] {$1$}           (p);

    \node[transition, below left=0.5cm and 0.5cm of f] (tb2) {};

    \path[->]
    (p) edge[]            node[above] {2}           (tb2)
    (tb2) edge[]            node[below right] {$2p\cdot k$}           (f);
\end{tikzpicture}

==> figures/reach.tex <==
\begin{figure}[h]
  \begin{tikzpicture}[auto]
    %% Nodes
    \node (i) {$\imarked{1}$};

    \node[below left=20pt and 15pt of i]
    (r1r2) {$\{r_1 \colon 1, r_2 \colon 1\}$};

    \node[below=20pt of i]
    (r1r3) {$\{r_1 \colon 1, r_3 \colon 1\}$};

    \node[below right=20pt and 15pt of i]
    (r2r3) {$\{r_2 \colon 1, r_3 \colon 1\}$};
    
    \node[below right=20pt and 15pt of r1r2] (f) {$\fmarked{1}$};

    %% Arcs
    \path[->]
    (i) edge node[swap] {$u_1$} (r1r2)
    (i) edge node {$u_2$} (r2r3)
    (i) edge node {$u_3$} (r1r3)

    (r1r2) edge node[swap] {$u_5$} (f)
    (r2r3) edge node {$u_6$} (f)
    (r1r3) edge node {$u_4$} (f)
    ;
  \end{tikzpicture}
  \caption{Markings reachable from $\imarked{1}$ in $\pn_\text{right}$.}%
  \label{fig:reach}
\end{figure}


==> figures/sc.tex <==
\begin{figure}
  \begin{tabular}{m{3.65cm}|m{4cm}}
    \hspace*{-0.75cm} %% Fix looseness extra hspace
    \begin{tikzpicture}[transform shape, scale=0.8]
      \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
      \tikzstyle{transition}=[rectangle,thick,draw=black!75,
        fill=black!20,minimum size=4mm]
      
      \node[place, label=left:$\initial$, tokens=1] (i) {};
      \node[place, above right = 1cm and 1cm of i, label=above:$r_3$] (p1) {};
      \node[place, below right = 1cm and 1cm of i, label=below:$r_1$] (p2) {};
      \node[place, label=above:$r_2$] (p3) at ($(p1)!0.5!(p2)$) {};
      \node[place, right=1cm of p3, label=right:$\output$]  (o) {};

      \node[transition, label=above:$u_2$] (e1) at (i |- p1) {}
      edge[pre]  (i)
      edge[post] (p1)
      edge[post] (p3)
      ;
      
      \node[transition, label=below:$u_1$] (e2) at (i |- p2) {}
      edge[pre]  (i)
      edge[post] (p2)
      edge[post] (p3)
      ;
      
      \node[transition, label=above:$u_6$] (e3) at (o |- p1) {}
      edge[post] (o)
      edge[pre]  (p1)
      edge[pre]  (p3)
      ;
      \node[transition, label=below:$u_5$] (e4) at (o |- p2) {}
      edge[post] (o)
      edge[pre]  (p2)
      edge[pre]  (p3)
      ;
      
      \node[transition, label={[xshift=5pt]below:$u_4$}] (e5)
      at ($(o)!0.5!(p3)$) {}
      edge[post] (o)
      edge[pre]  (p2)
      edge[pre]  (p1)
      ;
      
      \node[transition, label={[xshift=-5pt]below:$u_3$}]
      (e6) at ($(i)!0.5!(p3)$) {}
      edge[post] (p1)
      edge[post] (p2)
      edge[pre]  (i)
      ;

      \node[transition, below=15pt of p2, label=below:$t_{sc}$] (tsc) {};

      \path[->]
      (o)   edge[out=-45, in=0, looseness=1.5]    node {} (tsc)
      (tsc) edge[out=180, in=-135, looseness=1.5] node {} (i)
      ;
    \end{tikzpicture}%
    \hspace*{-5pt} % Hack
    &
    \hspace*{-5pt} % Hack
    \begin{tikzpicture}[auto, transform shape, scale=0.8]
      %% Nodes
      \node[font=\small] (i) {$\imarked{1}$};

      \node[below left=20pt and 10pt of i, font=\small]
      (r1r2) {$\{r_1 \colon 1, r_2 \colon 1\}$};

      \node[below=20pt of i, font=\small]
      (r1r3) {$\{r_1 \colon 1, r_3 \colon 1\}$};

      \node[below right=20pt and 10pt of i, font=\small]
      (r2r3) {$\{r_2 \colon 1, r_3 \colon 1\}$};
      
      \node[below right=20pt and 10pt of r1r2, font=\small] (f) {$\fmarked{1}$};

      %% Arcs
      \path[->]
      (i) edge node[swap] {$u_1$} (r1r2)
      (i) edge node {$u_2$} (r2r3)
      (i) edge node {$u_3$} (r1r3)

      (r1r2) edge node[swap] {$u_5$} (f)
      (r2r3) edge node {$u_6$} (f)
      (r1r3) edge node {$u_4$} (f)

      (f) edge[out=-15, in=15, looseness=2.85]
      node[xshift=-35pt, yshift=50pt] {$t_{sc}$} (i)
      ;
    \end{tikzpicture}
  \end{tabular}
  \caption{\emph{Left}: Short-circuit net of the rightmost workflow
    net from \Cref{fig:examples}. \emph{Right}: Its markings reachable
    from $\imarked{1}$.}%
  \label{fig:sc}
\end{figure}


==> figures/soundness-expspace-hard.tex <==
\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}[node distance=1.25cm, transform shape, scale=0.9]
        \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
        \tikzstyle{transition}=[rectangle,thick,draw=black!75,
        fill=black!20,minimum size=4mm]
        \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
        \tikzstyle{copy place}=[place,draw=\phaseTwoColor!75,fill=\phaseTwoColor!20]

        %new places
        \node [red place,tokens=1, label=left:{$\initial$}] (i)                                    {};
        \node [red place, label=above:{$p_{\mathrm{start}}$}] (q0) [right = 2cm of i]                      {};
        %         \node [red place, label=above:{$c$}] (qc) [below right = 0.5cm and 1cm of i]                      {};
        \node [red place, label=above:{$p_{\mathrm{inProgress}}$},right= 2cm of q0] (c1) {};
        \node [red place, label=above:{$p_{\mathrm{cover}}$}] (q1) [right= 4cm of c1]                      {};
        \node [red place, label=right:{$\output$}] (q2) [right = 3cm of q1]                      {};
%         \node [red place, label=below:{$p_{\text{quasiLive}}$}] (c2) [right=1.5cm of q2]                      {};
%         \node [red place, label=above:{$\output$}] (f) [right = 2cm of c2]                      {};

        %old places and copies
        \node [place, label=above:{$p_1$},above=1.5cm of q0] (p1)        {};
        \node [copy place, label=right:{$\overline{p}_1$},below=1.5cm of q0] (notp1)  {};
        \node [place, label=above:{$p_2$},right=2cm of p1] (p2)        {};
        \node [copy place, label=below:{$\overline{p}_2$},right=2cm of notp1] (notp2)  {};
        %extra guy
        \node [red place, label=left:{$p_{\mathrm{simple}}$},above=3.5cm of i] (p3)        {};
%         %old places and copies 2
%         \node [place, label=above:{\textphantom{$p_1$}{$\overline{p}$}},above=1.5cm of c2] (r1)        {};
%         \node [copy place, label=right:{$\overline{p}_1$},below=1.5cm of c2] (notr1)  {};
%         \node [place, label=above:{\textphantom{$p_2$}{$\overline{p}$}},right=2cm of r1] (r2)        {};
%         \node [copy place, label=below:{$\overline{p}_2$},right=1.5cm of notr1] (notr2)  {};

        %transitions
        \node [transition] (t1) [label=left:{$t_{\mathrm{hard}}T_2^* t_{\mathrm{start}}$}] at (notp1 -| i) {}
        edge[pre,\phaseTwoDecColor] (i)
        edge[post,\phaseTwoDecColor] (q0)
        edge[post,\phaseTwoDecColor] node[above] {$c_n$} (notp1)
        edge[post,bend right=40,\phaseTwoDecColor] node[above] {$c_n$} (notp2)
        ;
\begin{pgfonlayer}{bg}
        \node [transition] (te1) [label=left:{$t_{\mathrm{simple}}$}] at (p1 -| i) {}
        edge[pre,gray,densely dotted,thick] (i)
        edge[post,gray,densely dotted,thick] node[above] {$\norm{\pn}$} (p1)
        edge[post,bend left=40,gray,densely dotted,thick] node[above] {$\norm{\pn}$} (p2)
        edge[post,gray,densely dotted,thick] node[right] {$\norm{\pn}$} (notp1)
        edge[post,gray,densely dotted,thick] node[above] {} (p3)
        ;

        %% Curved arc
        \path[gray, densely dotted, thick, ->]
        (te1) edge[out=-15, in=140, looseness=2] node[xshift=38.5pt, yshift=-42.5pt] {$\norm{\pn}$} (notp2)
        ;

\end{pgfonlayer}
        \node [transition, label=above:{$t_{\m}$}] (tm) at ($(q0)!0.5!(c1)$) {}
        edge[post] (c1)
        edge[pre] (q0)
        edge[pre] (notp1)
        edge[post] (p1)
        ;
        \node [transition, label=above:{$t_{\m'}$}] (tm') at ($(q1)!0.5!(c1) + (0.5,0.1)$) {}
        edge[post,bend left] (q1)
        edge[pre,bend right] (c1)
        edge[post,bend left] (notp2)
        edge[pre] (p2)
        ;
        \node [transition, label=below:{$\ \ t_{\m'}^{-1}$}] (tm'm1) at ($(q1)!0.5!(c1) - (0.5,0.1)$) {}
        edge[pre,bend right] (q1)
        edge[post,bend left] (c1)
        edge[pre] (notp2)
        edge[post] (p2)
        ;
        \node [transition, label=above:{$t_{\mathrm{reach}}T_3^*t_{\mathrm{end}}$}] (tc) at ($(q1)!0.5!(q2)$) {}
        edge[pre,\phaseTwoDecColor] (q1)
        edge[post,\phaseTwoDecColor] (q2)
        edge[pre,bend left,\phaseTwoDecColor] node[above] {$c_n$} (notp2)
        edge[pre,bend left=50,\phaseTwoDecColor] node[above] {$c_n$} (notp1)
        ;
\begin{pgfonlayer}{bg}
        \node [transition] (te2) [label = right:{$t_{\mathrm{simple}2}$}] at (p3 -| q2) {}
        edge[pre,bend right=5,gray,densely dotted,thick] (p3)
        edge[pre,bend right=10,gray,densely dotted,thick] node[above] {$\norm{\pn}$} (p1)
        edge[pre,gray,densely dotted,thick] node[above] {$\norm{\pn}$} (p2)
        edge[pre,bend left=5,gray,densely dotted,thick] node[left,near start] {$\norm{\pn}$} (notp1)
        edge[pre,bend left=30,gray,densely dotted,thick] node[left, near start] {$\norm{\pn}$} (notp2)
        edge[post,gray,densely dotted,thick] (q2)
        ;
\end{pgfonlayer}
%         \node [transition, label=below:{$t_{\text{phase}_2}$}] (tc2) at ($(notr1) - (1.5,0)$)               {}
%         edge[pre,\phaseTwoDecColor] (q2)
%         edge[post,\phaseTwoDecColor] (c2)
%         edge[post,bend right=40,\phaseTwoDecColor] node[above] {$c_n$} (notr2)
%         edge[post,\phaseTwoDecColor] node[above] {$c_n$} (notr1)
%         ;
% 
%         \node [transition, label=above:{$t_{\text{end}}$}] (tf) at ($(c2)!0.5!(f) - (0,0.3)$)                      {}
%         edge[pre] (c2)
%         edge[post] (f)
%         edge[pre] node[right] {$c_n$} (notr2)
%         edge[pre] node[right] {$c_n$} (notr1)
%         ;
% 
%         \node [transition,label=above:{$t_{\text{inc} p2}$}] (tinc) at ($(f) + (1,1.5)$) {}
%         edge[pre, bend right] (c2)
%         edge[post] (c2)
%         edge[post] (r2)
%         edge[pre,bend left] (notr2)
%         ;
%         \node [transition, label=above:{$t_{\text{dec} p1}$}] (tdec) at ($(q2)!0.5!(r1)$) {}
%         edge[pre, bend left] (c2)
%         edge[post] (c2)
%         edge[post,bend right]  (notr1)
%         edge[pre] (r1)
%         ;
    \end{tikzpicture}
    \caption{A workflow net $\pn'$ which is classically sound iff $\m \reach \m'$ in the reversible Petri net $\pn = (P,T)$. In the example, $P = \set{p_1, p_2}$, $\m = (1,0)$ and $\m' = (0,1)$. The original places are blue, their copies are green, and other new places are red. We omit the transitions in $T_1$ that originated from $T$ (recall that these transitions are modified to consume and produce tokens also in green places), and we omit the place $p_{\mathrm{canFire}}$ (used only to allow transitions in $T_1$ to fire). We only sketch transitions in $T_2$ and $T_3$ (and some other transitions), by writing the intuitive meaning of the gadgets that add/remove $c_n$ tokens (these ``transitions'' are marked with a different color).
%     The transition $t_{\mathrm{reach}}^{-1}$ is omitted as it is required only for technical resons. 
    The transition $t_{\mathrm{hard}}$ initiates the bottom part of $\pn'$ (by filling the green places with $c_n$ tokens) that checks $\m \reach \m'$. The transition $t_{\mathrm{simple}}$ initiates the top part of $\pn'$. We denote transitions in the top part with dotted gray color. This part is rather trivial and its only purpose is to ensure quasi-liveness of transitions in $T_1$ (by filling blue and green places with $\lVert \pn \rVert$ tokens).
%     The transitions $t_{\m}$ and $t_{\m'}$ put and consume the initial and final marking in $\pn$.
}
    \label{fig:soundness-expspace-hard}
\end{figure*}


==> figures/struct-soundness-expspace-hard.tex <==
\begin{tikzpicture}
    
    \node (bl) {};
    \node[] (tr) at (4,2) {};
    \node [above right=-0.4cm and 1.5cm of bl]  (N) {\LARGE $N$};
    
    \node[place] (i) at (0.25,1) {$i$};
    \node[place] (f) at (3.75,1) {$f$};

    % \node[place, left=1cm of i] (s) {$s$};
    % % \node[place, right=1cm of f] (e) {$e$};

    % \node[place, left=1cm of s] (i') {$i'$};
    % \node[place, right=2cm of f] (f') {$f'$};

    % \node[transition] (ti) at ($(s)!0.5!(i)$) {};
    % \node[transition] (ts) at ($(i')!0.5!(s)$) {};
    % \path[->]
    % (i') edge[]            node[] {}           (ts)
    % (ts) edge[]            node[] {}           (s)
    % (s) edge[]            node[] {}           (ti)
    % (ti) edge[]            node[] {}           (i)
    % ;

    % \node[transition, right of=f] (tf) {};
    % % \node[transition] (te) at ($(f')!0.5!(e)$) {};
    % \path[->]
    % (f) edge[]            node[] {}           (tf)
    % % (tf) edge[]            node[] {}           (e)
    % % (e) edge[]            node[] {}           (te)
    % % (te) edge[]            node[] {}           (f')
    % ;

    % \node[] (mid) at ($(i)!0.5!(f)$) {};
    % \node[place, above=2cm of mid] (b) {$b$}; 
    % \path[->]
    % (ti) edge[bend left]            node[] {}           (b)
    % (b) edge[bend left]            node[] {}           (tf)
    % ;
    
    
    
    \node[transition, below=0.5cm of N] (t) {};
    \path[->]
    (i) edge[bend right]   node[left]    {$2$}       (t)
    (t) edge[bend right]   node[right]   {$1$}       (f)
    ;
    
    \begin{pgfonlayer}{bg}
        \filldraw [line width=4mm,join=round,black!10]
        (bl)  rectangle (tr);
    \end{pgfonlayer}

    % \node at (f.north -| m) {\LARGE $N$};

\end{tikzpicture}

